Numerical Coverage Estimation for the Symbolic Simulation of Real-Time Systems

Three numerical coverage metrics for the symbolic simulation of dense-time systems and their estimation methods are presented. Special techniques to derive numerical estimations of dense-time state-spaces have also been developed. Properties of the metrics are also discussed with respect to four criteria. Implementation and experiments are then reported.

==> acdd100.tex <==
\begin{picture}(0,0)%
\includegraphics{acdd100.eps}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2843,3020)(316,-2248)
\put(781,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0-x_2$}%
}}}
\put(316,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[-1,\infty)$}%
}}}
\put(2446,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0-x_2$}%
}}}
\put(1606,464){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0-x_1$}%
}}}
\put(601,269){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(-\infty, -3]$}%
}}}
\put(2371,269){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(-3, \infty)$}%
}}}
\put(751,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1-x_2$}%
}}}
\put(1786,-1291){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1-x_3$}%
}}}
\put(1426,-331){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(-\infty, -1)$}%
}}}
\put(2596,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(-\infty, -1)$}%
}}}
\put(1231,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(-\infty, 6)$}%
}}}
\put(766,-1201){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(4,\infty)$}%
}}}
\end{picture}


==> bl2cap.tex <==
\begin{picture}(0,0)%
\includegraphics{bl2cap.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5501,5792)(3976,-10682)
\put(7652,-8284){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}26.$?\mbox{\tt L2CAP\_DisconnectReq} !\mbox{\tt L2CA\_DisconnectInd}$}%
}}}
\put(7652,-8517){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}28.$?\mbox{\tt ERTX\_timeout} !\mbox{\tt L2CA\_TimeOutInd}$}%
}}}
\put(7652,-8638){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}29.$?\mbox{\tt RTX\_timeout} !\mbox{\tt L2CA\_TimeOutInd}$}%
}}}
\put(7652,-8755){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30.$?\mbox{\tt L2CAP\_DisconnectReq} !\mbox{\tt L2CA\_DisconnectInd}$}%
}}}
\put(7652,-8993){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}32.$?\mbox{\tt L2CA\_ConnectRsp} !\mbox{\tt L2CAP\_ConnectRsp}$}%
}}}
\put(7652,-9111){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}33.$?\mbox{\tt ERTX\_timeout} !\mbox{\tt L2CA\_TimeOutInd}$}%
}}}
\put(7652,-9229){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}34.$?\mbox{\tt RTX\_timeout} !\mbox{\tt L2CA\_TimeOutInd}$}%
}}}
\put(7652,-9349){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}35.$?\mbox{\tt L2CA\_ConnectRspNeg} !\mbox{\tt L2CAP\_ConnectRspNeg}$}%
}}}
\put(7652,-9466){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}36.$?\mbox{\tt L2CAP\_DisconnectReq} !\mbox{\tt L2CA\_DisconnectInd}$}%
}}}
\put(7652,-9585){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}37.$?\mbox{\tt L2CAP\_DisconnectReq} !\mbox{\tt L2CA\_DisconnectInd}$}%
}}}
\put(7652,-9703){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}38.$?\mbox{\tt L2CAP\_DisconnectReq} !\mbox{\tt L2CA\_DisconnectInd}$}%
}}}
\put(7652,-9823){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}39.$?\mbox{\tt ERTX\_timeout} !\mbox{\tt L2CA\_TimeOutInd}$}%
}}}
\put(7652,-9941){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}40.$?\mbox{\tt RTX\_timeout} !\mbox{\tt L2CA\_TimeOutInd}$}%
}}}
\put(7652,-10058){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}41.$?\mbox{\tt L2CA\_DisconnectRsp} !\mbox{\tt L2CAP\_DisconnectRsp}$}%
}}}
\put(7652,-10178){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}42.$?\mbox{\tt RTX\_timeout} !\mbox{\tt L2CA\_TimeOutInd}$}%
}}}
\put(7652,-10296){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}43.$?\mbox{\tt ERTX\_timeout} !\mbox{\tt L2CA\_TimeOutInd}$}%
}}}
\put(7652,-10415){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}44.$?\mbox{\tt L2CA\_DisconnectRsp} !\mbox{\tt L2CAP\_DisconnectRsp}$}%
}}}
\put(7652,-10535){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}45.$?\mbox{\tt ERTX\_timeout} !\mbox{\tt L2CA\_TimeOutInd}$}%
}}}
\put(7652,-10652){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}46.$?\mbox{\tt RTX\_timeout} !\mbox{\tt L2CA\_TimeOutInd}$}%
}}}
\put(4013,-8118){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1.$?\mbox{\tt L2CAP\_DisconnectReq} !\mbox{\tt L2CAP\_DisconnectRsp}$}%
}}}
\put(4013,-8228){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2.$?\mbox{\tt L2CAP\_ConfigReq}  !\mbox{\tt L2CAP\_Reject}$}%
}}}
\put(4013,-8339){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3.$?\mbox{\tt L2CA\_ConfigReq} !\mbox{\tt L2CA\_ConfigCfmNeg}$}%
}}}
\put(4013,-8449){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4.$?\mbox{\tt RTX\_timeout} !\mbox{\tt L2CA\_TimeOutInd}$}%
}}}
\put(4013,-8559){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5.$?\mbox{\tt ERTX\_timeout} !\mbox{\tt L2CA\_TimeOutInd}$}%
}}}
\put(4013,-8670){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6.$?\mbox{\tt L2CAP\_ConnectReq} !\mbox{\tt L2CA\_ConnectInd}$}%
}}}
\put(4013,-8778){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7.$?\mbox{\tt RTX\_timeout} !\mbox{\tt L2CA\_TimeOutInd}$}%
}}}
\put(4013,-8889){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}8.$?\mbox{\tt ERTX\_timeout} !\mbox{\tt L2CA\_TimeOutInd}$}%
}}}
\put(4013,-8999){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}9.$?\mbox{\tt L2CA\_ConnectReq} !\mbox{\tt L2CAP\_ConnectReq}$}%
}}}
\put(3976,-9110){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10.$?\mbox{\tt L2CAP\_ConnectRsp} !\mbox{\tt L2CA\_ConnectCfm} !\mbox{\tt disable\_RTX}$}%
}}}
\put(3976,-9772){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}16.$?\mbox{\tt L2CAP\_ConfigReq} !\mbox{\tt L2CA\_ConfigInd}$}%
}}}
\put(3976,-9883){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}17.$?\mbox{\tt L2CAP\_ConfigRspNeg} !\mbox{\tt L2CA\_ConfigCfmNeg} !\mbox{\tt disable\_RTX}$}%
}}}
\put(3976,-9442){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}13.$?\mbox{\tt L2CA\_ConfigRspNeg} !\mbox{\tt L2CAP\_ConfigRspNeg}$}%
}}}
\put(3976,-10542){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}23.$?\mbox{\tt L2CA\_DataWrite} !\mbox{\tt L2CAP\_Data}$}%
}}}
\put(3976,-9663){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}15.$?\mbox{\tt L2CAP\_ConfigRsp} !\mbox{\tt L2CA\_ConfigCfm},  con==1$ }%
}}}
\put(3976,-9992){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}18.$?\mbox{\tt L2CA\_ConfigRsp} !\mbox{\tt L2CAP\_ConfigRsp}, con==0$ }%
}}}
\put(3976,-10212){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20.$?\mbox{\tt L2CA\_ConfigRsp} !\mbox{\tt L2CAP\_ConfigRsp}, con==1$ }%
}}}
\put(3976,-9550){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}14.$?\mbox{\tt L2CAP\_ConfigRsp} !\mbox{\tt L2CA\_ConfigCfm},  con==0$ }%
}}}
\put(3976,-10322){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}21.$?\mbox{\tt L2CAP\_ConfigReq} !\mbox{\tt L2CA\_ConfigInd};$ buffer=2;}%
}}}
\put(3976,-10102){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}19.$?\mbox{\tt L2CA\_ConfigReq} !\mbox{\tt L2CAP\_ConfigReq};$ con=1;}%
}}}
\put(3976,-10433){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}22.$?\mbox{\tt L2CA\_ConfigReq} !\mbox{\tt L2CAP\_ConfigReq};$ buffer=2;}%
}}}
\put(3976,-10654){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}24.$?\mbox{\tt L2CA\_DataRead};$ buffer=1;}%
}}}
\put(3976,-9330){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}12.$?\mbox{\tt L2CAP\_ConnectRspPnd} !\mbox{\tt L2CA\_ConnectPnd} !\mbox{\tt disable\_RTX} !\mbox{\tt start\_ERTX}$}%
}}}
\put(3976,-9220){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}11.$?\mbox{\tt L2CAP\_ConnectRspNeg} !\mbox{\tt L2CA\_ConnectCfmNeg} !\mbox{\tt disable\_RTX} !\mbox{\tt disable\_ERTX}$}%
}}}
\put(7652,-8161){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}25.$?\mbox{\tt L2CAP\_Data} !\mbox{\tt L2CA\_DataRead};$ buffer=1;}%
}}}
\put(7652,-8399){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}27.$?\mbox{\tt L2CA\_DisconnectReq} !\mbox{\tt L2CAP\_DisconnectReq} !\mbox{\tt start\_RTX}$}%
}}}
\put(7652,-8872){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31.$?\mbox{\tt L2CA\_DisconnectReq} !\mbox{\tt L2CAP\_DisconnectReq} !\mbox{\tt start\_RTX}$}%
}}}
\end{picture}


==> blue1.tex <==
\begin{picture}(0,0)%
\includegraphics{blue1.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5597,6556)(1051,-7135)
\put(2041,-3674){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[0, 5]$}%
}}}
\put(2014,-5295){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[0, 5]$}%
}}}
\put(5746,-2969){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[0, \infty)$}%
}}}
\put(1991,-1951){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[0, 5]$}%
}}}
\put(5783,-5837){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[0, 5]$}%
}}}
\put(1991,-6453){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[0, \infty)$}%
}}}
\put(1375,-907){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\tt CLOSED}$}%
}}}
\put(1422,-6263){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\tt CLOSED}$}%
}}}
\put(1422,-2804){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\tt CONFIG}$}%
}}}
\put(1470,-4509){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\tt OPEN}$}%
}}}
\put(5783,-1381){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[0, 5]$}%
}}}
\put(5783,-2425){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[0, 5]$}%
}}}
\put(1991,-1002){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[0, \infty)$}%
}}}
\put(1116,-1418){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\tt W4\_L2CAP\_ConnectRsp}$}%
}}}
\put(1051,-5825){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\tt W4\_L2CAP\_DisconnectRsp}$}%
}}}
\put(6226,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\tt W4\_L2CA\_DisconnectRsp}$}%
}}}
\put(6226,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\tt OPEN}$}%
}}}
\put(6076,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\tt CONFIG}$}%
}}}
\put(6076,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\tt W4\_L2CA\_ConnectRsp}$}%
}}}
\put(6226,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\tt CLOSED}$}%
}}}
\put(6076,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\tt CLOSED}$}%
}}}
\end{picture}

